Regge description of two pseudoscalar meson production in antiproton-proton annihilation

A Regge-inspired model is used to discuss the hard exclusive two-body hadronic reactions (pbar p ----> pi+ pi-, pi0 pi0, K+ K-, Kbar0 K0) for the FAIR facility project at GSI with the Panda detector. The comparison between the differential cross sections predictions and the available data is shown to determine the values of the few parameters of the model.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

